Categorical Foundations of Gradient-Based Learning

We propose a categorical semantics of gradient-based machine learning algorithms in terms of lenses, parametrised maps, and reverse derivative categories. This foundation provides a powerful explanatory and unifying framework: it encompasses a variety of gradient descent algorithms such as ADAM, AdaGrad, and Nesterov momentum, as well as a variety of loss functions such as as MSE and Softmax cross-entropy, shedding new light on their similarities and differences. Our approach to gradient-based learning has examples generalising beyond the familiar continuous domains (modelled in categories of smooth maps) and can be realized in the discrete setting of boolean circuits. Finally, we demonstrate the practical significance of our framework with an implementation in Python.

==> figures/deep_dreaming.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-7.25, 1) {};
		\node [style=none] (61) at (-6.25, 1) {};
		\node [style=none] (62) at (-7.25, 2) {};
		\node [style=none] (63) at (-6.25, 2) {};
		\node [style=none] (64) at (-7.75, 2) {$A$};
		\node [style=none] (65) at (-5.75, 2) {$A'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 6) {};
		\node [style=node] (85) at (2.75, 2.5) {};
		\node [style=none] (86) at (1.75, 6.75) {$B$};
		\node [style=none] (87) at (3.25, 1.5) {$B'$};
		\node [style=none] (89) at (2.25, 0) {\textsf{Loss}};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.75, 0) {$\alpha$};
		\node [style=none] (100) at (-8, 3) {};
		\node [style=none] (101) at (-5.5, 3) {};
		\node [style=none] (102) at (-5.5, 5) {};
		\node [style=none] (103) at (-8, 5) {};
		\node [style=none] (105) at (-7.25, 3) {};
		\node [style=none] (106) at (-6.25, 3) {};
		\node [style=none] (108) at (-7.25, 5) {};
		\node [style=none] (110) at (-6.25, 6) {};
		\node [style=none] (111) at (-7.25, 6) {};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (136) at (-7.75, 6.75) {$S \times A$};
		\node [style=none] (137) at (-5.75, 6.75) {$S \times A$};
		\node [style=none] (138) at (-2.75, 6) {};
		\node [style=none] (139) at (-2.75, 6.75) {$P$};
		\node [style=none] (140) at (-2.75, 1) {};
		\node [style=none] (141) at (-1.75, 1) {};
		\node [style=node] (142) at (-1.75, 2.5) {};
		\node [style=none] (143) at (-6.25, 5) {};
		\node [style=none] (144) at (-6.75, 4) {\textsf{Optimiser}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw (83.center) to (85);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw (97.center) to (80.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw [style=pointy] (63.center) to (106.center);
		\draw [style=pointy] (111.center) to (108.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw (141.center) to (142);
		\draw [style=pointy] (138.center) to (140.center);
		\draw [style=pointy] (143.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (0.center);
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/learner_with_input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 2) {};
		\node [style=none] (85) at (2.75, 2) {};
		\node [style=none] (86) at (1, 2) {$B$};
		\node [style=none] (87) at (3.5, 2) {$B'$};
		\node [style=none] (89) at (2.25, 0) {\textsf{Loss}};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.75, 0) {$\alpha$};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 2) {};
		\node [style=none] (135) at (-6.25, 2) {};
		\node [style=none] (138) at (-7.75, 2.25) {$A$};
		\node [style=none] (139) at (-5.75, 2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw (97.center) to (80.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw [style=pointy] (134.center) to (128.center);
		\draw [style=pointy] (129.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-black-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (26) at (-3, 0.5) {$A$};
		\node [style=none] (27) at (-3, -0.5) {$A'$};
		\node [style=none] (28) at (3, 0.5) {$B$};
		\node [style=none] (29) at (3, -0.5) {$B'$};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, -0.5) {};
		\node [style=none] (44) at (-2, -0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (57) at (2, -0.5) {};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=none] (59) at (0, 0) {$(f, f^*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5, 4) {};
		\node [style=none] (21) at (-5, -4) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (26) at (-7, 1) {$A$};
		\node [style=none] (27) at (-7, -2) {$A'$};
		\node [style=none] (30) at (-1, 3) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-5, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1, -3) {};
		\node [style=none] (51) at (1, -3) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (5, -2.5) {};
		\node [style=none] (59) at (0, 2) {$f$};
		\node [style=none] (60) at (0, -2) {$f^*$};
		\node [style=none] (61) at (9, 4) {};
		\node [style=none] (62) at (9, -4) {};
		\node [style=none] (63) at (19, 4) {};
		\node [style=none] (64) at (19, -4) {};
		\node [style=none] (67) at (21, 2) {$C$};
		\node [style=none] (68) at (21, -2.5) {$C'$};
		\node [style=none] (69) at (13, 3) {};
		\node [style=none] (70) at (13, 1) {};
		\node [style=none] (71) at (15, 1) {};
		\node [style=none] (72) at (15, 3) {};
		\node [style=none] (73) at (15, 2) {};
		\node [style=none] (74) at (13, 2) {};
		\node [style=none] (75) at (9.75, 1) {};
		\node [style=none] (76) at (8, 1) {};
		\node [style=none] (77) at (9, 1) {};
		\node [style=none] (78) at (11, 2) {};
		\node [style=none] (79) at (11, 0) {};
		\node [style=none] (80) at (9, -2) {};
		\node [style=none] (81) at (8, -2) {};
		\node [style=none] (82) at (19, 2) {};
		\node [style=none] (83) at (20, 2) {};
		\node [style=none] (84) at (17, 0) {};
		\node [style=none] (85) at (17, -1.5) {};
		\node [style=none] (86) at (13, -1) {};
		\node [style=none] (87) at (13, -3) {};
		\node [style=none] (88) at (15, -3) {};
		\node [style=none] (89) at (15, -1) {};
		\node [style=none] (90) at (15, -1.5) {};
		\node [style=none] (91) at (13, -2) {};
		\node [style=none] (92) at (17, -2.5) {};
		\node [style=none] (93) at (15, -2.5) {};
		\node [style=none] (94) at (20, -2.5) {};
		\node [style=none] (95) at (19, -2.5) {};
		\node [style=none] (96) at (14, 2) {$g$};
		\node [style=none] (97) at (14, -2) {$g^*$};
		\node [style=none] (98) at (7.25, 2) {$B$};
		\node [style=none] (99) at (7.25, -2.75) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy, in=-180, out=0] (36.center) to (41.center);
		\draw [style=pointy, in=180, out=0] (36.center) to (42.center);
		\draw (40.center) to (36.center);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy] (42.center) to (47.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy, in=-180, out=0] (75.center) to (78.center);
		\draw [style=pointy, in=180, out=0] (75.center) to (79.center);
		\draw (77.center) to (75.center);
		\draw [style=pointy] (78.center) to (74.center);
		\draw (73.center) to (82.center);
		\draw [style=pointy] (82.center) to (83.center);
		\draw (69.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (74.center);
		\draw (74.center) to (69.center);
		\draw [style=pointy] (79.center) to (84.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (84.center) to (85.center);
		\draw (86.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (86.center);
		\draw [style=pointy] (85.center) to (90.center);
		\draw [style=pointy] (92.center) to (93.center);
		\draw (91.center) to (80.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (92.center);
		\draw [in=180, out=0] (46.center) to (76.center);
		\draw [in=-180, out=0] (57.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-get-put-exposed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5, 4) {};
		\node [style=none] (21) at (-5, -4) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (26) at (-7, 1) {$A$};
		\node [style=none] (27) at (-7, -2) {$A'$};
		\node [style=none] (28) at (7, 2) {$B$};
		\node [style=none] (29) at (7, -2.5) {$B'$};
		\node [style=none] (30) at (-1, 3) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-5, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1, -3) {};
		\node [style=none] (51) at (1, -3) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (5, -2.5) {};
		\node [style=none] (59) at (0, 2) {$f$};
		\node [style=none] (60) at (0, -2) {$f^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy, in=-180, out=0] (36.center) to (41.center);
		\draw [style=pointy, in=180, out=0] (36.center) to (42.center);
		\draw (40.center) to (36.center);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy] (42.center) to (47.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-reverse-derivative-composite-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5, 4) {};
		\node [style=none] (21) at (-5, -4) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (26) at (-7, 1) {$A$};
		\node [style=none] (27) at (-7, -2) {$A'$};
		\node [style=none] (28) at (7, 2) {$C$};
		\node [style=none] (29) at (7, -2.5) {$C'$};
		\node [style=none] (30) at (-1, 3) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-5, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1, -3) {};
		\node [style=none] (51) at (1, -3) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (5, -2.5) {};
		\node [style=none] (59) at (0, 2) {$fg$};
		\node [style=none] (60) at (0, -2) {$R[fg]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy, in=-180, out=0] (36.center) to (41.center);
		\draw [style=pointy, in=180, out=0] (36.center) to (42.center);
		\draw (40.center) to (36.center);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy] (42.center) to (47.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-reverse-derivative-composite-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5, 4) {};
		\node [style=none] (21) at (-5, -4) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (26) at (-7, 1) {$A$};
		\node [style=none] (27) at (-7, -2) {$A'$};
		\node [style=none] (30) at (-1, 3) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-5, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1, -3) {};
		\node [style=none] (51) at (1, -3) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (5, -2.5) {};
		\node [style=none] (59) at (0, 2) {$f$};
		\node [style=none] (60) at (0, -2) {$R[f]$};
		\node [style=none] (61) at (9, 4) {};
		\node [style=none] (62) at (9, -4) {};
		\node [style=none] (63) at (19, 4) {};
		\node [style=none] (64) at (19, -4) {};
		\node [style=none] (67) at (21, 2) {$C$};
		\node [style=none] (68) at (21, -2.5) {$C'$};
		\node [style=none] (69) at (13, 3) {};
		\node [style=none] (70) at (13, 1) {};
		\node [style=none] (71) at (15, 1) {};
		\node [style=none] (72) at (15, 3) {};
		\node [style=none] (73) at (15, 2) {};
		\node [style=none] (74) at (13, 2) {};
		\node [style=none] (75) at (9.75, 1) {};
		\node [style=none] (76) at (8, 1) {};
		\node [style=none] (77) at (9, 1) {};
		\node [style=none] (78) at (11, 2) {};
		\node [style=none] (79) at (11, 0) {};
		\node [style=none] (80) at (9, -2) {};
		\node [style=none] (81) at (8, -2) {};
		\node [style=none] (82) at (19, 2) {};
		\node [style=none] (83) at (20, 2) {};
		\node [style=none] (84) at (17, 0) {};
		\node [style=none] (85) at (17, -1.5) {};
		\node [style=none] (86) at (13, -1) {};
		\node [style=none] (87) at (13, -3) {};
		\node [style=none] (88) at (15, -3) {};
		\node [style=none] (89) at (15, -1) {};
		\node [style=none] (90) at (15, -1.5) {};
		\node [style=none] (91) at (13, -2) {};
		\node [style=none] (92) at (17, -2.5) {};
		\node [style=none] (93) at (15, -2.5) {};
		\node [style=none] (94) at (20, -2.5) {};
		\node [style=none] (95) at (19, -2.5) {};
		\node [style=none] (96) at (14, 2) {$g$};
		\node [style=none] (97) at (14, -2) {$R[g]$};
		\node [style=none] (98) at (7.25, 2) {$B$};
		\node [style=none] (99) at (7.25, -2.75) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy, in=-180, out=0] (36.center) to (41.center);
		\draw [style=pointy, in=180, out=0] (36.center) to (42.center);
		\draw (40.center) to (36.center);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy] (42.center) to (47.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy, in=-180, out=0] (75.center) to (78.center);
		\draw [style=pointy, in=180, out=0] (75.center) to (79.center);
		\draw (77.center) to (75.center);
		\draw [style=pointy] (78.center) to (74.center);
		\draw (73.center) to (82.center);
		\draw [style=pointy] (82.center) to (83.center);
		\draw (69.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (74.center);
		\draw (74.center) to (69.center);
		\draw [style=pointy] (79.center) to (84.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (84.center) to (85.center);
		\draw (86.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (86.center);
		\draw [style=pointy] (85.center) to (90.center);
		\draw [style=pointy] (92.center) to (93.center);
		\draw (91.center) to (80.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (92.center);
		\draw [in=180, out=0] (46.center) to (76.center);
		\draw [in=-180, out=0] (57.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-reverse-derivative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5, 4) {};
		\node [style=none] (21) at (-5, -4) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (26) at (-7, 1) {$A$};
		\node [style=none] (27) at (-7, -2) {$A'$};
		\node [style=none] (28) at (7, 2) {$B$};
		\node [style=none] (29) at (7, -2.5) {$B'$};
		\node [style=none] (30) at (-1, 3) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-5, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1, -3) {};
		\node [style=none] (51) at (1, -3) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (5, -2.5) {};
		\node [style=none] (59) at (0, 2) {$f$};
		\node [style=none] (60) at (0, -2) {$R[f]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy, in=-180, out=0] (36.center) to (41.center);
		\draw [style=pointy, in=180, out=0] (36.center) to (42.center);
		\draw (40.center) to (36.center);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy] (42.center) to (47.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model_and_optimiser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (-2.75, 4) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (112) at (-2, 4.25) {};
		\node [style=none] (113) at (-2, 3.75) {};
		\node [style=none] (114) at (-1.75, 3.75) {};
		\node [style=none] (115) at (-1.5, 3.75) {};
		\node [style=none] (116) at (-1.5, 4.25) {};
		\node [style=none] (117) at (-1.75, 4.25) {};
		\node [style=none] (118) at (-2, 4) {};
		\node [style=none] (119) at (-1.75, 4) {$+$};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (136) at (-2.75, 6.75) {$P$};
		\node [style=none] (137) at (-1.75, 6.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw (63.center) to (106.center);
		\draw (111.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=pointy] (107.center) to (118.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=pointy] (106.center) to (114.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model_and_stateful_optimiser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (117) at (-1.75, 5) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (136) at (-3.25, 6.75) {$S \times P$};
		\node [style=none] (137) at (-1.25, 6.75) {$S \times P$};
		\node [style=none] (139) at (-2.25, 4) {\textsf{Optimiser}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw [style=pointy] (63.center) to (106.center);
		\draw [style=pointy] (111.center) to (108.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-commuting-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (4.75, -3) {};
		\node [style=none] (21) at (4.75, -5) {};
		\node [style=none] (22) at (7.25, -3) {};
		\node [style=none] (23) at (7.25, -5) {};
		\node [style=none] (26) at (3.25, -3.5) {$A$};
		\node [style=none] (27) at (3.25, -4.5) {$A'$};
		\node [style=none] (28) at (8, -3) {$B$};
		\node [style=none] (29) at (8, -5) {$B'$};
		\node [style=none] (39) at (3.75, -3.5) {};
		\node [style=none] (40) at (4.75, -3.5) {};
		\node [style=none] (43) at (4.75, -4.5) {};
		\node [style=none] (44) at (3.75, -4.5) {};
		\node [style=none] (45) at (7.25, -3.5) {};
		\node [style=none] (46) at (8, -3.5) {};
		\node [style=none] (57) at (8, -4.5) {};
		\node [style=none] (58) at (7.25, -4.5) {};
		\node [style=none] (60) at (5.5, -3) {};
		\node [style=none] (61) at (6.5, -3) {};
		\node [style=none] (62) at (5.5, -2) {};
		\node [style=none] (63) at (6.5, -2) {};
		\node [style=none] (64) at (5.5, -1.5) {$P$};
		\node [style=none] (65) at (6.5, -1.5) {$P'$};
		\node [style=none] (66) at (8.75, -3) {};
		\node [style=none] (67) at (8.75, -5) {};
		\node [style=none] (68) at (11.25, -3) {};
		\node [style=none] (69) at (11.25, -5) {};
		\node [style=none] (72) at (12.75, -3.5) {$L$};
		\node [style=none] (73) at (12.75, -4.5) {$L'$};
		\node [style=none] (74) at (8, -3.5) {};
		\node [style=none] (75) at (8.75, -3.5) {};
		\node [style=none] (76) at (8.75, -4.5) {};
		\node [style=none] (77) at (8, -4.5) {};
		\node [style=none] (78) at (11.25, -3.5) {};
		\node [style=none] (79) at (12.25, -3.5) {};
		\node [style=none] (80) at (12.25, -4.5) {};
		\node [style=none] (81) at (11.25, -4.5) {};
		\node [style=none] (82) at (9.5, -3) {};
		\node [style=none] (83) at (10.5, -3) {};
		\node [style=none] (84) at (9.5, -2) {};
		\node [style=none] (85) at (10.5, -2) {};
		\node [style=none] (86) at (9.5, -1.5) {$B$};
		\node [style=none] (87) at (10.5, -1.5) {$B'$};
		\node [style=none] (90) at (-12.75, -3) {};
		\node [style=none] (91) at (-12.75, -5) {};
		\node [style=none] (92) at (-10.25, -3) {};
		\node [style=none] (93) at (-10.25, -5) {};
		\node [style=none] (94) at (-14.25, -3.5) {$A$};
		\node [style=none] (95) at (-14.25, -4.5) {$A'$};
		\node [style=none] (96) at (-9.25, -3) {$B$};
		\node [style=none] (97) at (-9.25, -5) {$B'$};
		\node [style=none] (98) at (-13.75, -3.5) {};
		\node [style=none] (99) at (-12.75, -3.5) {};
		\node [style=none] (100) at (-12.75, -4.5) {};
		\node [style=none] (101) at (-13.75, -4.5) {};
		\node [style=none] (102) at (-10.25, -3.5) {};
		\node [style=none] (103) at (-9.25, -3.5) {};
		\node [style=none] (104) at (-9.25, -4.5) {};
		\node [style=none] (105) at (-10.25, -4.5) {};
		\node [style=none] (106) at (-12, -3) {};
		\node [style=none] (107) at (-11, -3) {};
		\node [style=none] (108) at (-12, -2) {};
		\node [style=none] (109) at (-11, -2) {};
		\node [style=none] (110) at (-12, -1.5) {$P$};
		\node [style=none] (111) at (-11, -1.5) {$P'$};
		\node [style=none] (112) at (-7.25, -3) {};
		\node [style=none] (113) at (-7.25, -5) {};
		\node [style=none] (114) at (-4.75, -3) {};
		\node [style=none] (115) at (-4.75, -5) {};
		\node [style=none] (116) at (-3.25, -3.5) {$L$};
		\node [style=none] (117) at (-3.25, -4.5) {$L'$};
		\node [style=none] (118) at (-9.25, -3.5) {};
		\node [style=none] (119) at (-7.25, -3.5) {};
		\node [style=none] (120) at (-7.25, -4.5) {};
		\node [style=none] (121) at (-9.25, -4.5) {};
		\node [style=none] (122) at (-4.75, -3.5) {};
		\node [style=none] (123) at (-3.75, -3.5) {};
		\node [style=none] (124) at (-3.75, -4.5) {};
		\node [style=none] (125) at (-4.75, -4.5) {};
		\node [style=none] (126) at (-6.5, -3) {};
		\node [style=none] (127) at (-5.5, -3) {};
		\node [style=none] (128) at (-6.5, -2) {};
		\node [style=none] (129) at (-5.5, -2) {};
		\node [style=none] (130) at (-6.5, -1.5) {$B$};
		\node [style=none] (131) at (-5.5, -1.5) {$B'$};
		\node [style=none] (132) at (-11.5, -3.5) {$f$};
		\node [style=none] (133) at (-6, -3.5) {$\mathsf{loss}$};
		\node [style=none] (134) at (-8.25, -3.5) {};
		\node [style=none] (135) at (-8.25, -4.5) {};
		\node [style=none] (136) at (-8.25, -3) {$B$};
		\node [style=none] (137) at (-8.25, -5) {$B'$};
		\node [style=none] (138) at (-2, -4) {};
		\node [style=none] (139) at (2, -4) {};
		\node [style=none] (140) at (0, -5) {Compose};
		\node [style=none] (141) at (-11.5, -4.5) {$R[f]$};
		\node [style=none] (142) at (-6, -4.5) {$R[\mathsf{loss}]$};
		\node [style=none] (143) at (-12.25, 3) {};
		\node [style=none] (144) at (-12.25, 4) {};
		\node [style=none] (145) at (-10.75, 4) {};
		\node [style=none] (146) at (-10.75, 3) {};
		\node [style=none] (147) at (-11.5, 3.5) {$f$};
		\node [style=none] (148) at (-13.25, 3.5) {};
		\node [style=none] (149) at (-12.25, 3.5) {};
		\node [style=none] (150) at (-9.75, 3.5) {};
		\node [style=none] (151) at (-10.75, 3.5) {};
		\node [style=none] (152) at (-11.5, 4) {};
		\node [style=none] (153) at (-11.5, 5) {};
		\node [style=none] (154) at (-11.5, 5.5) {$P$};
		\node [style=none] (155) at (-13.75, 3.5) {$A$};
		\node [style=none] (156) at (-9.25, 3.5) {$B$};
		\node [style=none] (157) at (-6.75, 3) {};
		\node [style=none] (158) at (-6.75, 4) {};
		\node [style=none] (159) at (-5.25, 4) {};
		\node [style=none] (160) at (-5.25, 3) {};
		\node [style=none] (161) at (-6, 3.5) {$\mathsf{loss}$};
		\node [style=none] (162) at (-7.75, 3.5) {};
		\node [style=none] (163) at (-6.75, 3.5) {};
		\node [style=none] (164) at (-4.25, 3.5) {};
		\node [style=none] (165) at (-5.25, 3.5) {};
		\node [style=none] (166) at (-6, 4) {};
		\node [style=none] (167) at (-6, 5) {};
		\node [style=none] (168) at (-6, 5.5) {$B$};
		\node [style=none] (169) at (-8.25, 3.5) {$B$};
		\node [style=none] (170) at (-3.75, 3.5) {$L$};
		\node [style=none] (171) at (-8.5, 2) {};
		\node [style=none] (172) at (-8.5, -0.5) {};
		\node [style=none] (173) at (-10.25, 0.75) {$\mathsf{Para}(F)$};
		\node [style=none] (174) at (5.25, 3) {};
		\node [style=none] (175) at (5.25, 4) {};
		\node [style=none] (176) at (6.75, 4) {};
		\node [style=none] (177) at (6.75, 3) {};
		\node [style=none] (178) at (6, 3.5) {$f$};
		\node [style=none] (179) at (4.5, 3.5) {};
		\node [style=none] (180) at (5.25, 3.5) {};
		\node [style=none] (181) at (7.5, 3.5) {};
		\node [style=none] (182) at (6.75, 3.5) {};
		\node [style=none] (183) at (6, 4) {};
		\node [style=none] (184) at (6, 5) {};
		\node [style=none] (185) at (6, 5.5) {$P$};
		\node [style=none] (186) at (4, 3.5) {$A$};
		\node [style=none] (188) at (9.25, 3) {};
		\node [style=none] (189) at (9.25, 4) {};
		\node [style=none] (190) at (10.75, 4) {};
		\node [style=none] (191) at (10.75, 3) {};
		\node [style=none] (192) at (10, 3.5) {$\mathsf{loss}$};
		\node [style=none] (193) at (8.5, 3.5) {};
		\node [style=none] (194) at (9.25, 3.5) {};
		\node [style=none] (195) at (11.5, 3.5) {};
		\node [style=none] (196) at (10.75, 3.5) {};
		\node [style=none] (197) at (10, 4) {};
		\node [style=none] (198) at (10, 5) {};
		\node [style=none] (199) at (10, 5.5) {$B$};
		\node [style=none] (201) at (12, 3.5) {$L$};
		\node [style=none] (202) at (-2, 3.5) {};
		\node [style=none] (203) at (2, 3.5) {};
		\node [style=none] (204) at (0, 4.5) {Compose};
		\node [style=none] (205) at (8, 2) {};
		\node [style=none] (206) at (8, -0.5) {};
		\node [style=none] (207) at (9.75, 0.75) {$\mathsf{Para}(F)$};
		\node [style=none] (209) at (8, 4.25) {$B$};
		\node [style=none] (210) at (6, -3.5) {$f$};
		\node [style=none] (211) at (6, -4.5) {$R[f]$};
		\node [style=none] (212) at (10, -3.5) {$\mathsf{loss}$};
		\node [style=none] (213) at (10, -4.5) {$R[\mathsf{loss}]$};
		\node [style=none] (214) at (0, 0.5) {};
		\node [style=none] (216) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
		\draw (90.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw [style=pointy] (98.center) to (99.center);
		\draw [style=pointy] (100.center) to (101.center);
		\draw [style=pointy] (104.center) to (105.center);
		\draw [style=pointy] (108.center) to (106.center);
		\draw [style=pointy] (107.center) to (109.center);
		\draw (112.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw [style=pointy] (122.center) to (123.center);
		\draw [style=pointy] (124.center) to (125.center);
		\draw [style=pointy] (128.center) to (126.center);
		\draw [style=pointy] (127.center) to (129.center);
		\draw [style=pointy] (120.center) to (135.center);
		\draw [style=pointy] (134.center) to (119.center);
		\draw [style=pointy] (102.center) to (118.center);
		\draw [style=bluearrow, bend right=15, looseness=0.75] (138.center) to (139.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (148.center) to (149.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (162.center) to (163.center);
		\draw (165.center) to (164.center);
		\draw (167.center) to (166.center);
		\draw [style=bluearrow, bend right=15] (171.center) to (172.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (174.center);
		\draw (174.center) to (175.center);
		\draw (179.center) to (180.center);
		\draw (182.center) to (181.center);
		\draw (184.center) to (183.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (193.center) to (194.center);
		\draw (196.center) to (195.center);
		\draw (198.center) to (197.center);
		\draw [style=bluearrow, bend left=15, looseness=0.75] (202.center) to (203.center);
		\draw [style=bluearrow, bend left=15] (205.center) to (206.center);
		\draw (181.center) to (193.center);
		\draw [style=bluearrow, in=-105, out=-165, looseness=5.50] (214.center) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-composition-doublecat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 3) {$P$};
		\node [style=none] (8) at (-3, 0) {$A$};
		\node [style=none] (9) at (2, 0.75) {$B$};
		\node [style={medium_box}] (10) at (4, 0) {$f'$};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (4, 3) {$P'$};
		\node [style=none] (19) at (7, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (1.center) to (3.center);
		\draw [in=-180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-doublecat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 2) {$P$};
		\node [style=none] (8) at (-3, 0) {$A$};
		\node [style=none] (9) at (3, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy, in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=pointy] (5.center) to (6.center);
		\draw [style=pointy] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-iteration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-6, 0.5) {};
		\node [style=none] (28) at (-4, -0.5) {};
		\node [style=none] (29) at (-4, 0.5) {};
		\node [style=none] (30) at (-6, -0.5) {};
		\node [style=none] (31) at (-6, 0) {};
		\node [style=none] (33) at (-5, 0.5) {};
		\node [style=none] (34) at (-4, 0) {};
		\node [style=none] (35) at (-2, 0) {};
		\node [style=none] (37) at (-7, 0) {};
		\node [style=none] (38) at (-7.5, 0) {$P$};
		\node [style=none] (39) at (-5, 0) {\textsf{put}};
		\node [style=none] (41) at (-5, 1.75) {};
		\node [style=none] (43) at (-5, 2.25) {$A \times B$};
		\node [style=none] (44) at (-2, 0.5) {};
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (47) at (-2, -0.5) {};
		\node [style=none] (48) at (-2, 0) {};
		\node [style=none] (50) at (-1, 0.5) {};
		\node [style=none] (51) at (0, 0) {};
		\node [style=none] (52) at (1, 0) {};
		\node [style=none] (55) at (-3, 0.5) {$P$};
		\node [style=none] (56) at (-1, 0) {\textsf{put}};
		\node [style=none] (58) at (-1, 1.75) {};
		\node [style=none] (60) at (-1, 2.25) {$A \times B$};
		\node [style=none] (61) at (3.75, 0.5) {};
		\node [style=none] (62) at (5.75, -0.5) {};
		\node [style=none] (63) at (5.75, 0.5) {};
		\node [style=none] (64) at (3.75, -0.5) {};
		\node [style=none] (65) at (3.75, 0) {};
		\node [style=none] (67) at (4.75, 0.5) {};
		\node [style=none] (68) at (5.75, 0) {};
		\node [style=none] (69) at (6.75, 0) {};
		\node [style=none] (70) at (7.25, 0) {$P$};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (72) at (4.75, 0) {\textsf{put}};
		\node [style=none] (74) at (4.75, 1.75) {};
		\node [style=none] (76) at (4.75, 2.25) {$A \times B$};
		\node [style=none] (77) at (1.75, 0) {$\overset{n}{\ldots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (28.center) to (30.center);
		\draw (28.center) to (34.center);
		\draw (34.center) to (29.center);
		\draw (29.center) to (33.center);
		\draw [style=pointy] (37.center) to (31.center);
		\draw [style=pointy] (34.center) to (35.center);
		\draw [style=pointy] (41.center) to (33.center);
		\draw (44.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (45.center) to (47.center);
		\draw (45.center) to (51.center);
		\draw (51.center) to (46.center);
		\draw (46.center) to (50.center);
		\draw [style=pointy] (51.center) to (52.center);
		\draw [style=pointy] (58.center) to (50.center);
		\draw (61.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (62.center) to (64.center);
		\draw (62.center) to (68.center);
		\draw (68.center) to (63.center);
		\draw (63.center) to (67.center);
		\draw [style=pointy] (71.center) to (65.center);
		\draw [style=pointy] (68.center) to (69.center);
		\draw [style=pointy] (74.center) to (67.center);
		\draw (27.center) to (33.center);
		\draw (44.center) to (50.center);
		\draw (61.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-language-rules-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-2.5, 1.5) {$P$};
		\node [style=none] (8) at (-5, 0) {$A$};
		\node [style={medium_box}] (10) at (-2, 3) {$\alpha$};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (-2, 4.5) {};
		\node [style=none] (13) at (-2, 5) {$P'$};
		\node [style={medium_box}] (14) at (6, 0) {$g$};
		\node [style=none] (15) at (6, 2.75) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (6, 0.25) {};
		\node [style=none] (18) at (5.75, 0) {};
		\node [style=none] (19) at (6.25, 0) {};
		\node [style=none] (20) at (8, 0) {};
		\node [style=none] (21) at (5.5, 1.5) {$Q$};
		\node [style=none] (23) at (9, 0) {$C$};
		\node [style={medium_box}] (24) at (6, 3) {$\beta$};
		\node [style=none] (25) at (6, 3.25) {};
		\node [style=none] (26) at (6, 4.5) {};
		\node [style=none] (27) at (6, 5) {$Q'$};
		\node [style=none] (28) at (3, 0) {$B$};
		\node [style=none] (29) at (1, 0) {$B$};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (2, 2) {$\cp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (1.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (17.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-language-rules-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (-2, -2) {$f$};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-4, -2) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (-2, 0) {$P$};
		\node [style=none] (8) at (-5, -2) {$A$};
		\node [style={medium_box}] (10) at (-2, 2.25) {$\alpha$};
		\node [style=none] (11) at (-2, 2.5) {};
		\node [style=none] (12) at (-2, 3.75) {};
		\node [style=none] (13) at (-2, 4.25) {$P'$};
		\node [style={medium_box}] (14) at (2, -2) {$g$};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (2, -1.75) {};
		\node [style=none] (18) at (1.75, -2) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=none] (20) at (4, -2) {};
		\node [style=none] (21) at (2, 0) {$Q$};
		\node [style=none] (23) at (5, -2) {$C$};
		\node [style={medium_box}] (24) at (2, 2.25) {$\beta$};
		\node [style=none] (25) at (2, 2.5) {};
		\node [style=none] (26) at (2, 3.75) {};
		\node [style=none] (27) at (2, 4.25) {$Q'$};
		\node [style=none] (32) at (-2, -0.75) {};
		\node [style=none] (33) at (2, -0.75) {};
		\node [style=none] (34) at (-2, 0.75) {};
		\node [style=none] (35) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (26.center) to (25.center);
		\draw (3.center) to (32.center);
		\draw (17.center) to (33.center);
		\draw (15.center) to (35.center);
		\draw (1.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-language-rules-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-4, -1) {};
		\node [style=none] (52) at (-5, 2) {};
		\node [style=none] (53) at (-5, 0.5) {};
		\node [style=none] (54) at (-5, -1) {};
		\node [style=none] (55) at (-4, 0.5) {};
		\node [style=none] (56) at (-4, 1) {};
		\node [style=none] (57) at (-3, 1) {};
		\node [style=none] (58) at (-3, 0) {};
		\node [style=none] (59) at (-4, 0) {};
		\node [style=none] (60) at (-3.5, 0.5) {$\alpha$};
		\node [style=none] (61) at (-3, 0.5) {};
		\node [style=none] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (-1, 0) {};
		\node [style=none] (64) at (-1, 0.25) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.75) {};
		\node [style=none] (67) at (-1, -0.75) {};
		\node [style=none] (68) at (-0.5, -0.25) {$f$};
		\node [style=none] (69) at (0, -0.25) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (0, -0.25) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -0.25) {};
		\node [style=none] (75) at (0, 2) {};
		\node [style=none] (76) at (0, -0.25) {};
		\node [style=none] (77) at (0, 2) {};
		\node [style=none] (78) at (0, 2.5) {};
		\node [style=none] (79) at (1, 2.5) {};
		\node [style=none] (80) at (1, 1.5) {};
		\node [style=none] (81) at (0, 1.5) {};
		\node [style=none] (82) at (0.5, 2) {$\beta$};
		\node [style=none] (83) at (1, 2) {};
		\node [style=none] (84) at (2, 2) {};
		\node [style=none] (85) at (3, 1.25) {};
		\node [style=none] (86) at (3, 1.5) {};
		\node [style=none] (87) at (4, 1.5) {};
		\node [style=none] (88) at (4, 0.5) {};
		\node [style=none] (89) at (3, 0.5) {};
		\node [style=none] (90) at (3.5, 1) {$g$};
		\node [style=none] (91) at (4, 1) {};
		\node [style=none] (92) at (3, 0.75) {};
		\node [style=none] (93) at (2, -0.25) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (140) at (-2, 1) {$P$};
		\node [style=none] (141) at (-6, 0.5) {$P'$};
		\node [style=none] (142) at (-6, 2) {$Q'$};
		\node [style=none] (143) at (2.5, 2.5) {$Q$};
		\node [style=none] (144) at (-6, -1) {};
		\node [style=none] (145) at (-6, -1) {$A$};
		\node [style=none] (146) at (1, -0.75) {};
		\node [style=none] (147) at (1, -0.75) {$B$};
		\node [style=none] (148) at (6, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (50.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (53.center) to (55.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (64.center);
		\draw (50.center) to (71.center);
		\draw [in=-180, out=0] (62.center) to (63.center);
		\draw [in=180, out=0] (71.center) to (70.center);
		\draw (69.center) to (72.center);
		\draw (76.center) to (74.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (75.center) to (77.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (74.center) to (93.center);
		\draw [in=-180, out=0] (84.center) to (85.center);
		\draw [in=180, out=0] (93.center) to (92.center);
		\draw (91.center) to (94.center);
		\draw (52.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-language-rules-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-4, -1) {};
		\node [style=none] (52) at (-5, 2) {};
		\node [style=none] (53) at (-5, 0.5) {};
		\node [style=none] (54) at (-5, -1) {};
		\node [style=none] (55) at (-4, 0.5) {};
		\node [style=none] (56) at (-4, 1) {};
		\node [style=none] (57) at (-3, 1) {};
		\node [style=none] (58) at (-3, 0) {};
		\node [style=none] (59) at (-4, 0) {};
		\node [style=none] (60) at (-3.5, 0.5) {$\alpha$};
		\node [style=none] (61) at (-3, 0.5) {};
		\node [style=none] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (-1, 0) {};
		\node [style=none] (64) at (-1, 0.25) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.75) {};
		\node [style=none] (67) at (-1, -0.75) {};
		\node [style=none] (68) at (-0.5, -0.25) {$f$};
		\node [style=none] (69) at (0, -0.25) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (0, -0.25) {};
		\node [style=none] (73) at (-4, 2) {};
		\node [style=none] (74) at (0, -0.25) {};
		\node [style=none] (75) at (-4, 2) {};
		\node [style=none] (76) at (0, -0.25) {};
		\node [style=none] (77) at (-4, 2) {};
		\node [style=none] (78) at (-4, 2.5) {};
		\node [style=none] (79) at (-3, 2.5) {};
		\node [style=none] (80) at (-3, 1.5) {};
		\node [style=none] (81) at (-4, 1.5) {};
		\node [style=none] (82) at (-3.5, 2) {$\beta$};
		\node [style=none] (83) at (-3, 2) {};
		\node [style=none] (84) at (1, 2) {};
		\node [style=none] (85) at (2, 1.25) {};
		\node [style=none] (86) at (2, 1.5) {};
		\node [style=none] (87) at (3, 1.5) {};
		\node [style=none] (88) at (3, 0.5) {};
		\node [style=none] (89) at (2, 0.5) {};
		\node [style=none] (90) at (2.5, 1) {$g$};
		\node [style=none] (91) at (3, 1) {};
		\node [style=none] (92) at (2, 0.75) {};
		\node [style=none] (93) at (1, -0.25) {};
		\node [style=none] (94) at (4, 1) {};
		\node [style=none] (140) at (-2, 1) {$P$};
		\node [style=none] (141) at (-6, 0.5) {$P'$};
		\node [style=none] (142) at (-6, 2) {$Q'$};
		\node [style=none] (143) at (-2, 2.5) {$Q$};
		\node [style=none] (144) at (-6, -1) {};
		\node [style=none] (145) at (-6, -1) {$A$};
		\node [style=none] (146) at (1, -0.75) {};
		\node [style=none] (147) at (1, -0.75) {$B$};
		\node [style=none] (148) at (5, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (50.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (53.center) to (55.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (64.center);
		\draw (50.center) to (71.center);
		\draw [in=-180, out=0] (62.center) to (63.center);
		\draw [in=180, out=0] (71.center) to (70.center);
		\draw (69.center) to (72.center);
		\draw (76.center) to (74.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (75.center) to (77.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (74.center) to (93.center);
		\draw [in=-180, out=0] (84.center) to (85.center);
		\draw [in=180, out=0] (93.center) to (92.center);
		\draw (91.center) to (94.center);
		\draw (52.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-reparametrisation-doublecat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-0.5, 1.5) {$P$};
		\node [style=none] (8) at (-3, 0) {$A$};
		\node [style=none] (9) at (3, 0) {$B$};
		\node [style={medium_box}] (10) at (0, 3) {$\alpha$};
		\node [style=none] (11) at (0, 3.25) {};
		\node [style=none] (12) at (0, 4.5) {};
		\node [style=none] (13) at (0, 5) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (1.center) to (3.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-underlying-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-0.5, 0.475) {};
		\node [style=none] (4) at (-0.5, -0.475) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-3, 1) {$P$};
		\node [style=none] (8) at (-3, -1) {$A$};
		\node [style=none] (9) at (3, 0) {$B$};
		\node [style=none] (10) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy, in=180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [style=pointy, in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=pointy] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para_lens_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 2) {};
		\node [style=none] (135) at (-6.25, 2) {};
		\node [style=none] (138) at (-7.75, 2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw [style=pointy] (126.center) to (39.center);
		\draw (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw (134.center) to (128.center);
		\draw [style=pointy] (129.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 0.5) {$A$};
		\node [style=none] (27) at (-4.5, -0.5) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4, 0.5) {};
		\node [style=none] (40) at (-3, 0.5) {};
		\node [style=none] (43) at (-3, -0.5) {};
		\node [style=none] (44) at (-4, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (62) at (-2.5, 2) {};
		\node [style=none] (63) at (-1.5, 2) {};
		\node [style=none] (64) at (-2.5, 2.5) {$P$};
		\node [style=none] (65) at (-1.5, 2.5) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (3, -1) {};
		\node [style=none] (72) at (4.5, 0.5) {$C$};
		\node [style=none] (73) at (4.5, -0.5) {$C'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3, 0.5) {};
		\node [style=none] (79) at (4, 0.5) {};
		\node [style=none] (80) at (4, -0.5) {};
		\node [style=none] (81) at (3, -0.5) {};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (83) at (2.5, 1) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=none] (86) at (1.5, 2.5) {$Q$};
		\node [style=none] (87) at (2.5, 2.5) {$Q'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-dense-layer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 0.5) {$\Rb^a$};
		\node [style=none] (27) at (-4.5, -0.5) {$\Rb^a$};
		\node [style=none] (28) at (0, 1) {$\Rb^b$};
		\node [style=none] (39) at (-4, 0.5) {};
		\node [style=none] (40) at (-3, 0.5) {};
		\node [style=none] (43) at (-3, -0.5) {};
		\node [style=none] (44) at (-4, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (62) at (-2.5, 2) {};
		\node [style=none] (63) at (-1.5, 2) {};
		\node [style=none] (64) at (-2.75, 2.5) {$\Rb^{b \times a}$};
		\node [style=none] (65) at (-1, 2.5) {$\Rb^{b \times a}$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (3, -1) {};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3, 0.5) {};
		\node [style=none] (79) at (4, 0.5) {};
		\node [style=none] (80) at (4, -0.5) {};
		\node [style=none] (81) at (3, -0.5) {};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (83) at (2.5, 1) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=none] (86) at (1.5, 2.5) {$\Rb^b$};
		\node [style=none] (87) at (2.75, 2.5) {$\Rb^b$};
		\node [style=none] (88) at (-2, 0) {\textsf{linear}};
		\node [style=none] (89) at (2, 0) {\textsf{bias}};
		\node [style=none] (92) at (4, 0.5) {};
		\node [style=none] (93) at (4, -0.5) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (95) at (5, -1) {};
		\node [style=none] (96) at (8, 1) {};
		\node [style=none] (97) at (8, -1) {};
		\node [style=none] (100) at (4, 0.5) {};
		\node [style=none] (101) at (5, 0.5) {};
		\node [style=none] (102) at (5, -0.5) {};
		\node [style=none] (103) at (4, -0.5) {};
		\node [style=none] (104) at (8, 0.5) {};
		\node [style=none] (105) at (9, 0.5) {};
		\node [style=none] (106) at (9, -0.5) {};
		\node [style=none] (107) at (8, -0.5) {};
		\node [style=none] (108) at (5.5, 1) {};
		\node [style=none] (109) at (7.5, 1) {};
		\node [style=none] (114) at (6.5, 0) {\textsf{activation}};
		\node [style=none] (115) at (0, -1) {$\Rb^b$};
		\node [style=none] (116) at (4, 1) {$\Rb^b$};
		\node [style=none] (117) at (4, -1) {$\Rb^b$};
		\node [style=none] (118) at (9.75, 0.5) {$\Rb^b$};
		\node [style=none] (119) at (9.75, -0.5) {$\Rb^b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw [style=pointy] (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw [style=pointy] (104.center) to (105.center);
		\draw [style=pointy] (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-full-learner-opaque-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 6) {};
		\node [style=node] (85) at (2.75, 2.5) {};
		\node [style=none] (86) at (1.75, 6.5) {$B$};
		\node [style=none] (87) at (3.25, 1.5) {$B'$};
		\node [style=none] (89) at (2.25, 0) {\textsf{Loss}};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.75, 0) {$\alpha$};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (117) at (-1.75, 5) {};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 6) {};
		\node [style=node] (135) at (-6.25, 2.5) {};
		\node [style=none] (136) at (-3.25, 6.75) {$S \times P$};
		\node [style=none] (137) at (-1.25, 6.75) {$S \times P$};
		\node [style=none] (138) at (-7.25, 6.75) {$A$};
		\node [style=none] (139) at (-2.25, 4) {\textsf{Optimiser}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw (83.center) to (85);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw [style=pointy] (97.center) to (80.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw (63.center) to (106.center);
		\draw [style=pointy] (111.center) to (108.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw [style=pointy] (134.center) to (128.center);
		\draw (129.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-full-learner-opaque.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 6) {};
		\node [style=node] (85) at (2.75, 2.5) {};
		\node [style=none] (86) at (1.75, 6.5) {$B$};
		\node [style=none] (87) at (3.25, 1.5) {$B'$};
		\node [style=none] (89) at (2.25, 0) {\textsf{Loss}};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.725, 0.5) {\textsf{Learning}};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (117) at (-1.75, 5) {};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 6) {};
		\node [style=node] (135) at (-6.25, 2.5) {};
		\node [style=none] (136) at (-3.25, 6.75) {$P$};
		\node [style=none] (137) at (-1.25, 6.75) {$P$};
		\node [style=none] (138) at (-7.25, 6.75) {$A$};
		\node [style=none] (139) at (-2.25, 4) {\textsf{Optimiser}};
		\node [style=none] (140) at (6.725, -0.475) {\textsf{rate}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw (83.center) to (85);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw (97.center) to (80.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw [style=pointy] (63.center) to (106.center);
		\draw (111.center) to (108.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw [style=pointy] (134.center) to (128.center);
		\draw (129.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-full-learner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 6) {};
		\node [style=node] (85) at (2.75, 2.5) {};
		\node [style=none] (86) at (1.75, 6.5) {$B$};
		\node [style=none] (87) at (3.25, 1.5) {$B'$};
		\node [style=none] (89) at (2.25, 0) {$\mathsf{loss}$};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.75, 0) {$\alpha$};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (-2.75, 4) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (112) at (-2, 4.25) {};
		\node [style=none] (113) at (-2, 3.75) {};
		\node [style=none] (114) at (-1.75, 3.75) {};
		\node [style=none] (115) at (-1.5, 3.75) {};
		\node [style=none] (116) at (-1.5, 4.25) {};
		\node [style=none] (117) at (-1.75, 4.25) {};
		\node [style=none] (118) at (-2, 4) {};
		\node [style=none] (119) at (-1.75, 4) {$+$};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {$\mathcal{L}$};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 6) {};
		\node [style=node] (135) at (-6.25, 2.5) {};
		\node [style=none] (136) at (-2.75, 6.75) {$P$};
		\node [style=none] (137) at (-1.75, 6.75) {$P$};
		\node [style=none] (138) at (-7.25, 6.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw (83.center) to (85);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw [style=pointy] (97.center) to (80.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw (63.center) to (106.center);
		\draw (111.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=pointy] (107.center) to (118.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=pointy] (106.center) to (114.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw [style=pointy] (134.center) to (128.center);
		\draw (129.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-implementation-full-learner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 6) {};
		\node [style=node] (85) at (2.75, 2.5) {};
		\node [style=none] (86) at (1.75, 6.5) {$B$};
		\node [style=none] (87) at (3.25, 1.5) {$B'$};
		\node [style=none] (89) at (2.25, 0) {$\mathsf{loss}$};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.25, -0.5) {$\epsilon$};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (-2.75, 4) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (112) at (-2, 4.25) {};
		\node [style=none] (113) at (-2, 3.75) {};
		\node [style=none] (114) at (-1.75, 3.75) {};
		\node [style=none] (115) at (-1.5, 3.75) {};
		\node [style=none] (116) at (-1.5, 4.25) {};
		\node [style=none] (117) at (-1.75, 4.25) {};
		\node [style=none] (118) at (-2, 4) {};
		\node [style=none] (119) at (-1.75, 4) {$+$};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {$\mathsf{dense}$};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 6) {};
		\node [style=node] (135) at (-6.25, 2.5) {};
		\node [style=none] (136) at (-2.75, 6.75) {$P$};
		\node [style=none] (137) at (-1.75, 6.75) {$P$};
		\node [style=none] (138) at (-7.25, 6.75) {$A$};
		\node [style=node] (139) at (6.5, 0.5) {};
		\node [style=none] (140) at (6, -0.25) {};
		\node [style=none] (141) at (6, -0.75) {};
		\node [style=none] (142) at (6.5, -0.75) {};
		\node [style=none] (143) at (6.5, -0.25) {};
		\node [style=none] (144) at (6.75, -0.5) {};
		\node [style=none] (145) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw (83.center) to (85);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw [style=pointy] (97.center) to (80.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw (63.center) to (106.center);
		\draw (111.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=pointy] (107.center) to (118.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=pointy] (106.center) to (114.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw [style=pointy] (134.center) to (128.center);
		\draw (129.center) to (135);
		\draw (98.center) to (139);
		\draw (143.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (143.center);
		\draw (97.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-internals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-8, 5) {};
		\node [style=none] (21) at (-8, -4) {};
		\node [style=none] (22) at (8, 5) {};
		\node [style=none] (23) at (8, -4) {};
		\node [style=none] (26) at (-10, 1) {$A$};
		\node [style=none] (27) at (-10, -2) {$A'$};
		\node [style=none] (28) at (10, 2.5) {$B$};
		\node [style=none] (29) at (10, -2.5) {$B'$};
		\node [style=none] (30) at (3, 3.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (5, 1.5) {};
		\node [style=none] (33) at (5, 3.5) {};
		\node [style=none] (34) at (5, 2.5) {};
		\node [style=none] (35) at (3, 2.25) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (39) at (-9, 1) {};
		\node [style=none] (40) at (-8, 1) {};
		\node [style=none] (41) at (-3, 2.25) {};
		\node [style=none] (42) at (-3, 0.5) {};
		\node [style=none] (43) at (-8, -2.5) {};
		\node [style=none] (44) at (-9, -2.5) {};
		\node [style=none] (45) at (8, 2.5) {};
		\node [style=none] (46) at (9, 2.5) {};
		\node [style=none] (47) at (6, 0.5) {};
		\node [style=none] (48) at (6, -2) {};
		\node [style=none] (49) at (3, -1) {};
		\node [style=none] (50) at (3, -3) {};
		\node [style=none] (51) at (5, -3) {};
		\node [style=none] (52) at (5, -1) {};
		\node [style=none] (53) at (5, -2) {};
		\node [style=none] (54) at (3, -2.5) {};
		\node [style=none] (55) at (6, -2.5) {};
		\node [style=none] (56) at (5, -2.5) {};
		\node [style=none] (57) at (9, -2.5) {};
		\node [style=none] (58) at (8, -2.5) {};
		\node [style=none] (59) at (4, 2.5) {$f$};
		\node [style=none] (60) at (4, -2) {$R[f]$};
		\node [style=none] (61) at (-5, 3) {};
		\node [style=none] (62) at (-4.25, 2) {};
		\node [style=none] (63) at (-4.25, 2) {};
		\node [style=none] (64) at (-3, 2.75) {};
		\node [style=none] (65) at (-3, 1) {};
		\node [style=none] (66) at (3, 2.75) {};
		\node [style=none] (67) at (6, 1) {};
		\node [style=none] (68) at (6, 1) {};
		\node [style=none] (69) at (6, -1.5) {};
		\node [style=none] (70) at (5, -1.5) {};
		\node [style=none] (71) at (-5, 5) {};
		\node [style=none] (72) at (3, -1.75) {};
		\node [style=none] (73) at (2, -1.75) {};
		\node [style=none] (74) at (1, -1) {};
		\node [style=none] (75) at (1, 5) {};
		\node [style=none] (76) at (-5, 6) {};
		\node [style=none] (77) at (1, 6) {};
		\node [style=none] (78) at (-5, 7) {$P$};
		\node [style=none] (79) at (1, 7) {$P'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy, in=-180, out=0] (36.center) to (41.center);
		\draw [style=pointy, in=180, out=0] (36.center) to (42.center);
		\draw (40.center) to (36.center);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy] (42.center) to (47.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw [in=180, out=-90] (61.center) to (62.center);
		\draw [style=pointy, in=-180, out=0] (63.center) to (64.center);
		\draw [style=pointy, in=180, out=0] (63.center) to (65.center);
		\draw [style=pointy] (64.center) to (66.center);
		\draw [style=pointy] (65.center) to (67.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (68.center) to (69.center);
		\draw [style=pointy] (69.center) to (70.center);
		\draw [style=pointy] (71.center) to (61.center);
		\draw [style=pointy] (72.center) to (73.center);
		\draw [in=-90, out=-180] (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw [style=pointy] (75.center) to (77.center);
		\draw [style=pointy] (76.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-loss-function-with-model-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-5, 0.5) {$A$};
		\node [style=none] (27) at (-5, -0.5) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-2.75, 2.5) {$P$};
		\node [style=none] (65) at (-1.75, 2.5) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (5, 0.5) {$L$};
		\node [style=none] (73) at (5, -0.5) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 2) {};
		\node [style=none] (85) at (2.75, 2) {};
		\node [style=none] (86) at (1.75, 2.5) {$B$};
		\node [style=none] (87) at (2.75, 2.5) {$B'$};
		\node [style=none] (88) at (-2.25, 0.5) {$f$};
		\node [style=none] (89) at (2.25, 0.5) {$\mathsf{loss}$};
		\node [style=none] (90) at (-2.25, -0.5) {$R[f]$};
		\node [style=none] (91) at (2.25, -0.5) {$R[\mathsf{loss}]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-loss-function-with-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 0.5) {$A$};
		\node [style=none] (27) at (-4.5, -0.5) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4, 0.5) {};
		\node [style=none] (40) at (-3, 0.5) {};
		\node [style=none] (43) at (-3, -0.5) {};
		\node [style=none] (44) at (-4, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (62) at (-2.5, 2) {};
		\node [style=none] (63) at (-1.5, 2) {};
		\node [style=none] (64) at (-2.5, 2.5) {$P$};
		\node [style=none] (65) at (-1.5, 2.5) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (3, -1) {};
		\node [style=none] (72) at (4.5, 0.5) {$L$};
		\node [style=none] (73) at (4.5, -0.5) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3, 0.5) {};
		\node [style=none] (79) at (4, 0.5) {};
		\node [style=none] (80) at (4, -0.5) {};
		\node [style=none] (81) at (3, -0.5) {};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (83) at (2.5, 1) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=none] (86) at (1.5, 2.5) {$B$};
		\node [style=none] (87) at (2.5, 2.5) {$B'$};
		\node [style=none] (88) at (-2, 0) {$N$};
		\node [style=none] (89) at (2, 0) {$\mathsf{loss}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-model-loss-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-5, 0.5) {$A$};
		\node [style=none] (27) at (-5, -0.5) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-2.75, 2.5) {$P$};
		\node [style=none] (65) at (-1.75, 2.5) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 2) {};
		\node [style=none] (85) at (2.75, 2) {};
		\node [style=none] (86) at (1.75, 2.5) {$B$};
		\node [style=none] (87) at (2.75, 2.5) {$B'$};
		\node [style=none] (88) at (-2.25, 0.5) {$f$};
		\node [style=none] (89) at (2.25, 0.5) {$\mathsf{loss}$};
		\node [style=none] (90) at (-2.25, -0.5) {$R[f]$};
		\node [style=none] (91) at (2.25, -0.5) {$R[\mathsf{loss}]$};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.75, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw [style=pointy] (97.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (26) at (-2.5, 0.5) {$A$};
		\node [style=none] (27) at (-2.5, -0.5) {$A'$};
		\node [style=none] (28) at (2.5, 0.5) {$B$};
		\node [style=none] (29) at (2.5, -0.5) {$B'$};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, -0.5) {};
		\node [style=none] (44) at (-2, -0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (57) at (2, -0.5) {};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=none] (60) at (-0.5, 1) {};
		\node [style=none] (61) at (0.5, 1) {};
		\node [style=none] (62) at (-0.5, 2) {};
		\node [style=none] (63) at (0.5, 2) {};
		\node [style=none] (64) at (-0.5, 2.5) {$P$};
		\node [style=none] (65) at (0.5, 2.5) {$P'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-reparametrisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (26) at (-2.5, 0.5) {$A$};
		\node [style=none] (27) at (-2.5, -0.5) {$A'$};
		\node [style=none] (28) at (2.5, 0.5) {$B$};
		\node [style=none] (29) at (2.5, -0.5) {$B'$};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, -0.5) {};
		\node [style=none] (44) at (-2, -0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (57) at (2, -0.5) {};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=none] (60) at (-0.5, 1) {};
		\node [style=none] (61) at (0.5, 1) {};
		\node [style=none] (62) at (-0.5, 3) {};
		\node [style=none] (63) at (0.5, 3) {};
		\node [style=none] (64) at (-1, 2) {$P$};
		\node [style=none] (65) at (1, 2) {$P'$};
		\node [style=none] (66) at (-1, 5) {};
		\node [style=none] (67) at (-1, 3) {};
		\node [style=none] (68) at (1, 5) {};
		\node [style=none] (69) at (1, 3) {};
		\node [style=none] (74) at (-0.5, 5) {};
		\node [style=none] (75) at (0.5, 5) {};
		\node [style=none] (76) at (-0.5, 6) {};
		\node [style=none] (77) at (0.5, 6) {};
		\node [style=none] (78) at (-0.5, 6.5) {$Q$};
		\node [style=none] (79) at (0.5, 6.5) {$Q'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (76.center) to (74.center);
		\draw [style=pointy] (75.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

